Computing Optimal Control of Cascading Failure in DC Networks

We consider discrete-time dynamics, for cascading failure in DC networks, whose map is composition of failure rule with control actions. Supply-demand at the nodes is monotonically non-increasing under admissible control. Under the failure rule, a link is removed permanently if its flow exceeds capacity constraints. We consider finite horizon optimal control to steer the network from an arbitrary initial state, defined in terms of active link set and supply-demand at the nodes, to a feasible state, i.e., a state which is invariant under the failure rule. There is no running cost and the reward associated with a feasible terminal state is the associated cumulative supply-demand. We propose two approaches for computing optimal control. The first approach, geared towards tree reducible networks, decomposes the global problem into a system of coupled local problems, which can be solved to optimality in two iterations. When restricted to the class of one-shot control actions, the optimal solutions to the local problems possess a piecewise affine property, which facilitates analytical solution. The second approach computes optimal control by searching over the reachable set, which is shown to admit an equivalent finite representation by aggregation of control actions leading to the same reachable active link set. An algorithmic procedure to construct this representation is provided by leveraging and extending tools for arrangement of hyperplanes and polytopes. Illustrative simulations, including showing the effectiveness of a projection-based approximation algorithm, are also presented.

==> fig/tikz/arrangement-1.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture} 
% \draw[fill, black!10!white] (0, 0)-- (0, 5) --(5, 5) -- (5, 0) ; 
\draw [<->, thick] (0,6) node[above left] {{\huge \( u_{2} \)}} --(0,0) node[below left] at (0, 0) { {\huge \( o \)} } -- (6,0) node[below right]{ {\huge \( u_{1} \)} }; 

\node at (5, 0) [below right]{{\huge \(d \) }};
\node at (5, 5) [above right]{{\huge\( e \) }};
\node at  (0, 5) [above left]{{\huge \( r \) }};

\draw[dashed, thick] (5, 5.5) --(5, -0.5);
\draw[dashed, thick] (-0.5, 5) --(5.5, 5);
\draw[fill=gray] (3.43, 3.43) node[above right]{{\huge\( a \)} } -- (3.65, 2.35) node[above right]{{\huge \( b \) }} -- (2.35, 3.65) node[below left]{ {\huge \( c \) }} -- (3.43, 3.43);
\draw (5.7, 0.3) -- (0.3, 5.7) node[above right] {\huge \( f_{4} \)}; 
\draw (4.25, -0.5) -- (3, 5.5) node[above right]{\huge \( f_{2} \)}; 
\draw (-0.5, 4.25) -- (5.5, 3) node[above right]{\huge \( f_{3} \)}; 
\draw (3.2, 3.2) -- (2.5, 2.5) node[below]{{\huge\( U_{1} \)}};

\end{tikzpicture}

\end{document}

==> fig/tikz/cascade-dynamic-time-separation.tex <==
 \documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}
  \begin{tikzpicture}
    \draw [ultra thick, -] (1,0) -- (9, 0);
    \draw [ultra thick, dashed] (9,0) -- (11.5, 0);
    \draw [ultra thick, ->] (11.5,0) -- (12, 0);
    \draw[very thick] (1, 0) node[below] {\scriptsize \( (\mathcal{E}^{0}, p^{0}) \)} -- (1, 0.3);
    \draw (3, 0)  -- (3, 0.2) node[above] {\scriptsize \( f( \mathcal{E}^{0}, p^{0}) \)};
    \draw (5, 0) node[below] {\scriptsize \( p^{1} =  u^{0} \)} -- (5, 0.2);
     \draw (7, 0)  -- (7, 0.2) node[above] {\scriptsize \( f( \mathcal{E}^{0}, p^{1})  \)};
      \node[below]  at (7, 0) {\scriptsize \(  \mathcal{F}_{ \mathcal{E}}( \mathcal{E}^{0}, p^{1})  \)};
    \draw[very thick] (9, 0) node[below] {\scriptsize \( (\mathcal{E}^{1}, p^{1}) \)} -- (9, 0.3);
     \draw[very thick] (11.5, 0) node[below] {\scriptsize \( N \)} -- (11.5, 0.3);
  \end{tikzpicture}
  
  \end{document}


==> fig/tikz/eg-piecewise-lx-1.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}[
  declare function={
    func1(\x)= (\x<=2.5) * (\x - 2.5 + 6)  +  (\x>2.5) * (2.5 - \x + 6) ;
    func2(\x)= (\x<=-1.5) * (\x + 1.5 + 5)  +  (\x> -1.5) * (-1.5 - \x + 5);
  } ]
 
\begin{axis}[
    unit vector ratio*=1 1 1,
    axis y line=middle, axis x line=bottom,
    axis line style=-{Latex[scale=1.5]},
    width=.95\linewidth,
    xmin = -3.5, xmax = 4,
    ymin = 0, ymax = 6.5,
   ticklabel style = {font=\scriptsize},
    xtick={-3, -2, -1, 0, 1, 2, 3},
    ytick={0, 1, 2, 3, 4, 5},
    x label style={font=\Large, at={(axis description cs:1.0,0.1)}},
    xlabel={\( x \)},
    y label style={font=\Large, at={(axis description cs:0.48,1.0)}, anchor=east},
    ylabel={$ g^{\mathrm{in}} $}
  ]
  
%\addplot[dashed] coordinates {
%  	(-1, 2.5)
%	(1, 4.5)
%  };

\addplot[dashed, domain= -3:3] {func1(x)};
%\addlegendentry{\( g^{\mathrm{in}}_{1} \) }

\addplot[dashed, domain= -3:3] {func2(x)};
%\addlegendentry{\( g^{\mathrm{in}}_{2} \) }

% function 1
\addplot[thick] coordinates {
	(-3, 0.5)
	(-2.5, 1)
  };
  
\addplot[thick] coordinates {
	(-1, 2.5)
	(1, 4.5)
  };

\addplot[thick] coordinates {
	(2.5, 6)
	(3, 5.5)
  };

% function 2
\addplot[thick] coordinates {
	(-3, 3.5)
	(-2, 4.5)
  };
  
\addplot[thick] coordinates {
	(-1.5, 5)
	(1.5, 2)
  };

\addplot[thick] coordinates {
	(2, 1.5)
	(3, 0.5)
  };
  
\end{axis}

\end{tikzpicture}

\end{document}


==> fig/tikz/eg-piecewise-lx-1_old_.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw[->, thick] (-4, 0) -- (4,0) node[below] {\Large \( x_{j} \)}; 
\draw[->, thick] (0, -0.5) -- (0, 7) node[below left]{\Large \( g^{\mathrm{in}}_{j} \)};
\node at (-0.3, -0.3) {\Large \( 0 \)};
\draw[densely dashed] (-3, 0.5) to (2.5, 6) to (3, 5.5);
\draw[densely dashed] (-3, 3.5) to (-1.5, 5) to (3, 0.5);

\draw[ultra thick] (-3, 0.5) to (-2.5, 1); \draw[ultra thick] (-1, 2.5) to (1, 4.5); \draw[ultra thick] (2.5, 6) to (3, 5.5); 
\draw[ultra thick] (-3, 3.5) to (-2, 4.5); \draw[ultra thick] (-1.5, 5) to (1.5, 2); \draw[ultra thick] (2, 1.5) to (3, 0.5); 

\end{tikzpicture}

\end{document}


==> fig/tikz/eg-piecewise-lx-2.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}[
  declare function={
    func(\x)= (\x<=1) * (\x - 1 + 11)  +  (\x>1) * (1 - \x + 11) ;
  } ]

\begin{axis}[
    unit vector ratio*=1 1 1,
    axis y line=middle, axis x line=bottom,
    axis line style=-{Latex[scale=1.5]},
    width=.95\linewidth,
    xmin = -7, xmax = 8,
    ymin = 0, ymax = 13,
    ticklabel style = {font=\scriptsize},
    xtick={-6,-4, -2, 0, 2, 4, 6},
   %xticklabel style = {font=\small},
    ytick={0, 2, 4, 6, 8, 10},
    x label style={font=\Large, at={(axis description cs:1.0,0.1)}},
    xlabel={\( z \)},
    y label style={font=\Large, at={(axis description cs:0.45,1.0)}, anchor=east},
    ylabel={\( g^{\mathrm{out}} \) }
  ]
  
\addplot[densely dashed, domain= -6:6, mark=+] {func(x)};
\addlegendentry{\( g^{\mathrm{out}}_{\mathrm{cvx}} \) }
  
\addplot[thick] coordinates {
	(1, 11)
	(6, 6)
  };
\addlegendentry{\( g^{\mathrm{out}}_{\sigma} \) }


  \addplot[thick] coordinates {
	(-4, 6)
	(-1, 9)
  };
  
\addplot[thick] coordinates {
	(-6, 4)
	(-4.5, 5.5)
  };
  
\addplot[thick] coordinates {
	(-0.5, 9.5)
	(0.5, 10.5)
	(1, 10)
  };
  
\addplot[thick] coordinates {
	(-2.5, 7.5)
	(-0.5, 9.5) 
	(2.5, 6.5)
  };
  
\addplot[thick] coordinates {
	(1, 4)
	(3, 6)
	(4, 5)
  };
  
\addplot[thick] coordinates {
	(-4.5, 5.5)
	(-4, 6)
	(-1, 3)
  };
  
\addplot[thick] coordinates {
	(-1, 2.0)
	(-0.5, 2.5)
	(0.5, 1.5)
  };
  
 
\end{axis}

\end{tikzpicture}

\end{document}


==> fig/tikz/eg-piecewise-lx-2_old_.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 

\draw[->, thick] (-7, 0) -- (7,0) node[below] {\huge \( z \)}; 
\draw[->, thick] (0, -0.5) -- (0, 12) node[below left]{{\huge \( g^{\mathrm{out}}_{ \sigma} \)}};
\node at (-0.4, -0.3) {\huge \( 0 \)};
\draw[densely dashed] (-6, 4) to (1, 11) to (6, 6);

\draw[ultra thick] (1, 11) to (6, 6);
\draw[ultra thick] (-4, 6) to (-1, 9);
\draw[ultra thick] (-6, 4) to (-4.5, 5.5); 

\draw[ultra thick] (-0.5, 9.5) to (0.5, 10.5) to (1, 10); 
\draw[ultra thick] (-2.5, 7.5) to (-0.5, 9.5) to (2.5, 6.5); 
\draw[ultra  thick] (1, 4) to (3, 6) to (4, 5); 
\draw[ultra thick] (-4.5, 5.5) to (-4, 6) to (-1, 3); 
\draw[ultra thick] (-1, 2.0) to (-0.5, 2.5) to (0.5, 1.5); 

%\draw[thick] (-3, 0.5) to (-2.5, 1); \draw[thick] (-1, 2.5) to (1, 4.5); \draw[thick] (2.5, 6) to (3, 5.5); 

\end{tikzpicture}

\end{document}


==> fig/tikz/facet-classification.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw[thick] (-0.5,0) -- (5, 0);
\draw[thick] (1, 2) -- (2, 3) -- (3.5, 3) -- (4.2, 2.5) -- (4.2, 1.5) -- (3.5, 1) -- (2, 1) -- (1, 2);
\draw[thick, dashed] (1, 2) -- (1, 0);
\draw[thick, dashed] (4.2, 1.5) -- (4.2, 0);
\draw[ultra thick] (1, 0) -- (4.2, 0);

\node at (2.6, 2.5) {\small \( \mathbf{e}_{k} \)-top};
\draw[-latex]  (2.1, 2.55) -- (1.8, 2.8);
\draw[-latex]  (2.6, 2.7) -- (2.6, 3);
\draw[-latex]  (3.1, 2.6) -- (3.78, 2.8);

\node at (2.8, 1.5) {\small \( \mathbf{e}_{k} \)-bottom};
\draw[-latex]  (2.05, 1.35) -- (1.8, 1.2);
\draw[-latex]  (2.6, 1.3) -- (2.6, 1);
\draw[-latex]  (3.55, 1.4) -- (3.78, 1.2);

\node at (3.2, 2) {\small \(\mathbf{e}_{k} \)-facet};
\draw[-latex] (3.8, 2) --(4.2, 2);


\draw[thick, -Stealth] (0, 1.3)--  (0, 2.7);
\node[left] at (0, 2) {\( \mathbf{e}_{k} \)};

\end{tikzpicture}

\end{document}


==> fig/tikz/hz-fun.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw[<-] (0, 6) node[left] {{\huge \( \chi_{\tau}(x) \)}} -- (0,0) node [below left] {{\huge 0}} -- (0, 0.3);
\draw[thick] (-2, 2) to (1, 5) to (3, 3);

%\draw [->] (-3,0) -- (4,0) node [below right] {\( z \)}; 
%\draw[dashed] (1, 5) -- (0, 5) node[left] {\( \mathbf{1}^{T}(p^{u} - p^{l}) \)}; 
%\node[left] at (0, 4) {\(- 2 \mathbf{1}^{T} p^{l}\) };
%\draw[dashed] (-2, 2) -- (-2, 0) node[below]{\( \mathbf{1}^{T} p^{l} \)};
%\draw[dashed] (3, 3) -- (3, 0) node[below]{\( \mathbf{1}^{T} p^{u} \)};
%\draw[dashed] (1, 5) -- (1, 0) node[below]{\( \mathbf{1}^{T} (p^{u} + p^{l}) \)};

%\draw [->] (-3.5,0) -- (5,0) node [below right] {\( z \)}; 
%\draw[dashed] (1, 5) -- (0, 5) node[left] {\( \beta_{v_{1}} + |\tilde{p}_{v_{1}}| \)}; 
%\node[left] at (0, 4) {\( \beta_{v_{1}} \) };
%\draw[dashed] (1, 5) -- (1, 0) node[below]{\( \tilde{p}_{v_{1}} \)};
%\draw[dashed] (-2, 2) -- (-2, 0) node[below]{\( \frac{1}{2}( \tilde{p}_{v_{1}} - \beta_{v_{1}} - | \tilde{p}_{v_{1}}| ) \)};
%\draw[dashed] (3, 3) -- (3, 0) node[below]{\(  \frac{1}{2}( \tilde{p}_{v_{1}} + \beta_{v_{1}} + | \tilde{p}_{v_{1}}| )   \)};

\draw [->] (-3,1) -- (4.5,1) node [below right] {{\huge\( x \)}}; 
%\draw[dashed] (1, 5) -- (0, 5) node[left] {\( q^{u} - q^{l} \)}; 
%\node[left] at (0, 4) {\(- 2q^{l} \) };
%\draw[dashed] (-2, 2) -- (-2, 0) node[below]{\(q^{l} \)};
%\draw[dashed] (3, 3) -- (3, 0) node[below]{\( q^{u} \)};
%\draw[dashed] (1, 5) -- (1, 0) node[below]{\( q^{l}+q^{u} \)};

%\draw[dashed] (1, 5) node[above] {\( x \) } -- (0, 5) node[left] {\( x_{2} \)}; 
%\draw[dashed] (1, 5) -- (1, 0) node[below]{\( x_{1} \)};
%\draw[dashed] (-2, 2) -- (-2,1) node[below]{{\huge\( b_{1} \) }};
%\draw[dashed] (3, 3) -- (3,1) node[below]{{\huge \( b_{2} \) }};
\draw[fill] (1, 5) circle (0.05cm) node[above] {{\huge \( \tau \) }}; 
\draw[fill] (0, 4) circle (0.05cm) node[above left] {{\huge \( \tau_{2} - |\tau_{1}| \) }};

%\draw[gray, thick, dotted] (-2, 2) to (0, 0) to (3, 3); 
\end{tikzpicture}

\end{document}


==> fig/tikz/ieee-tree.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 \node[supply node] (38) at (0, 0) { 38 };
 \node[demand node] (17) at (1.5, 0) { 17 };
  \node[demand node] (16) at (4.5, 0) {16 };
\node[supply node] (36) at (6, 0) {36};
\node[demand node] (2) at (1.5, -1.5) {2};
\node[supply node] (30) at (0.7, -3) {30};
\node[supply node] (37) at (1.5, -3) {37};
\node[supply node] (39) at (2.3, -3) {39};
\node[demand node] (14) at (3.7, -1.5) {14};
\node[supply node] (31) at (3.2, -3) {31};
\node[supply node] (32) at (4.1, -3) {32};
\node[demand node] (19) at (5.3, -1.5) {19};
\node[supply node] (33) at (4.9, -3) {33};
\node[supply node] (34) at (5.7, -3) {34};


 \path[main edge, edge label]
   (38)edge(17)  (17)edge(16) (36)edge(16) (2)edge(17) (37)edge(2)
   (30)edge(2) (39)edge(2) (14)edge(16) (19)edge(16) 
   (31)edge(14) (32)edge(14) (33)edge(19) (34)edge(19)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/ieee39-net-node-link-label.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}                   
 \node[supply node] (39) at (0, -1) {39};   \node[main node] (1) at (0, 1) {1};
 \node[main node] (2) at (1.5, 2.5) {2};  \node[main node] (9) at (1.5, -2.5) {9};
  \node[main node] (3) at (3.5, 2.5) {3};   \node[main node] (8) at (3.5, -2.5) {8}; 
  \node[demand node] (4) at (5, 1) {4};   \node[main node] (5) at (5, -1) {5}; 
  \node[main node] (6) at (6, -2.5) {6};     \node[main node] (7) at (4.5, -4) {7};    \node[main node] (31) at (6.1, -4) {31}; 
  \node[main node] (14) at (7, 1) {14};      \node[main node] (13) at (8.5, -0.2) {13}; 
   \node[main node] (11) at (7.5, -3.5) {11}; \node[main node] (32) at (10.5, -3.5){32};
 \node[main node] (12) at (7.5, -1.8) {12};  \node[main node] (10) at (9, -2.3) {10};  
 \node[main node] (18) at (5.3, 3.3) {18};  \node[main node] (17) at (7, 4) {17}; 
   \node[main node] (15) at (9, 1.6) {15};     \node[demand node] (16) at (9, 3.4) {16};  
   
    \node[main node] (25) at (3, 4) {25};  
    \node[main node] (26) at (4.2, 5.5) {26};   \node[main node] (27) at (5.8, 5.5) {27};    
         \node[main node] (30) at (0, 4) {30};      \node[main node] (37) at (1.5, 5.5) {37}; 
     \node[main node] (28) at (3.2, 6.8) {28};      \node[main node] (29) at (5.2, 6.8) {29};  
     \node[main node] (38) at (7, 6.8) {38}; 
     
     \node[main node] (24) at (10, 5) {24};       \node[main node] (23) at (12, 5) {23};    \node[main node] (36) at (11, 6.5) {36};
     \node[main node] (21) at (11, 3.4) {21};   \node[main node] (22) at (13, 3.4) {22};    \node[main node] (35) at (13, 1.7) {35};
     \node[main node] (19) at (10.5, 2) {19};        \node[main node] (33) at (11.8, 1) {33};
      \node[main node] (20) at (10.5, 0.3) {20};     \node[main node] (34) at (10.5, -1.5) {34};

%\draw[blue, <-, thick] (39) -- ++ (-1cm, -1cm) node[below] {\( p \)};
%\draw[red, <-, thick] (36) -- ++ (1.5cm, 0.3cm) node[below] {5};
%\draw[blue, ->, thick] (4) -- ++ (-1cm, -1cm) node[below] {10};

\path[main edge, font=\sffamily\large]
	(1) edge node{\( e_{1} \)} (2)        % e1 
	(1) edge node{\( e_{2} \)}  (39)     % e2
	(2) edge node{\( e_{3} \)} (3)	     % e3
	(2) edge node{\( e_{5} \)} (30)	     % e5
	(2) edge node{\( e_{4} \)} (25)	     % e4
	(3) edge node{\( e_{6} \)} (4)	     % e6
	(3) edge node{\( e_{7} \)} (18)	     % e7
	(4) edge node{\( e_{8} \)} (5)  	% e8
	(4) edge node{\( e_{9} \)} (14) 	 % e9
	(5) edge node{\( e_{10} \)} (6)  	 % e10
	(5) edge node{\( e_{11} \)} (8)  	% e11
	(6) edge node[above left]{\( e_{12} \)} (7)   	% e12
	(6) edge node{\( e_{13} \)} (11)  	 % e13
	(6) edge node[left]{\( e_{14} \)} (31)   	% e14
	(7) edge node{\( e_{15} \)} (8)   	% e15
	(8) edge node{\( e_{16} \)}  (9)      % e16
	(9) edge node{\( e_{17} \)} (39)      % e17
	(10) edge node{\( e_{18} \)} (11)   % e18
	(10) edge node[right]{\( e_{19} \)} (13)   % e19
	(10) edge node{\( e_{20} \)} (32) % e 20
	(11) edge node[right]{\( e_{21} \)} (12)   % e21
	(12) edge node{\( e_{22} \)} (13)   % e22
	(13) edge node{\( e_{23} \)} (14)   % e23
	(14) edge node{\( e_{24} \)} (15)   % e24
	(15) edge node{\( e_{25} \)}  (16) 		% e25
	(16) edge node{\( e_{27} \)}  (19) 		% e27
	(16) edge node{\( e_{28} \)}  (21) 		% e28
	(16) edge node{\( e_{29} \)}  (24) 		% e29
	(17) edge node{\( e_{26} \)}  (16) 		% e26
	(17) edge node{\( e_{30} \)}  (18) 		% e30
	(17) edge node{\( e_{31} \)} (27)	     % e31
	(19) edge node{\( e_{32} \)}   (20) 		% e32
	(19) edge node{\( e_{33} \)}   (33) 		% e33
	(20) edge node{\( e_{34} \)}   (34) 		% e34
	(21) edge node{\( e_{35} \)}   (22) 		% e35
	(22) edge node[above right]{\( e_{36} \)}   (23) 		% e36
	(22) edge node{\( e_{37} \)}   (35) 		% e37
	(23) edge node[above right]{\( e_{39} \)}   (36) 		% e39
	(23) edge node{\( e_{38} \)}   (24) 		% e38
	(25) edge node{\( e_{40} \)}  (26)	     % e40
	(25) edge node{\( e_{41} \)}  (37)	     % e41
	(26) edge node{\( e_{42} \)}  (27)	     % e42
	(26) edge node{\( e_{43} \)}  (28)	     % e43
	(26) edge node{\( e_{44} \)}  (29)	     % e44
	(28) edge node{\( e_{45} \)}  (29)	     % e45
	(29) edge node{\( e_{46} \)} (38)	     % e46 
	;     	
\end{tikzpicture} 
\end{document}

==> fig/tikz/ieee39-net-tree-reducible-original-load.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}                   
 \node[supply node] (39) at (0, -1) {39};   \node[main node] (1) at (0, 1) {1};
 \node[main node] (2) at (1.5, 2.5) {2};  \node[main node] (9) at (1.5, -2.5) {9};
  \node[demand node] (3) at (3.5, 2.5) {3};   \node[main node] (8) at (3.5, -2.5) {8}; 
  \node[demand node] (4) at (5, 1) {4};   \node[main node] (5) at (5, -1) {5}; 
  \node[main node] (6) at (6, -2.5) {6};     \node[main node] (7) at (4.5, -4) {7};    \node[supply node] (31) at (6.1, -4) {31}; 
  \node[main node] (14) at (7, 1) {14};      \node[main node] (13) at (8.5, -0.2) {13}; 
   \node[main node] (11) at (7.5, -3.5) {11}; \node[supply node] (32) at (10.5, -3.5){32};
 \node[main node] (12) at (7.5, -1.8) {12};  \node[main node] (10) at (9, -2.3) {10};  
 \node[demand node] (18) at (5.3, 3.3) {18};  \node[main node] (17) at (7, 4) {17}; 
   \node[demand node] (15) at (9, 1.6) {15};     \node[demand node] (16) at (9, 3.4) {16};  
   
    \node[demand node] (25) at (3, 4) {25};  
    \node[demand node] (26) at (4.2, 5.5) {26};   \node[demand node] (27) at (5.8, 5.5) {27};    
         \node[supply node] (30) at (0, 4) {30};      \node[supply node] (37) at (1.5, 5.5) {37}; 
     \node[main node] (28) at (3.2, 6.8) {28};      \node[demand node] (29) at (5.2, 6.8) {29};  
     \node[supply node] (38) at (7, 6.8) {38}; 
     
     \node[main node] (24) at (10, 5) {24};       \node[demand node] (23) at (12, 5) {23};    \node[supply node] (36) at (11, 6.5) {36};
     \node[main node] (21) at (11, 3.4) {21};   \node[main node] (22) at (13, 3.4) {22};    \node[main node] (35) at (13, 1.7) {35};
     \node[main node] (19) at (10.5, 2) {19};        \node[supply node] (33) at (11.8, 1) {33};
      \node[demand node] (20) at (10.5, 0.3) {20};     \node[supply node] (34) at (10.5, -1.5) {34};

%\draw[blue, <-, thick] (39) -- ++ (-1cm, -1cm) node[below] {\( p \)};
%\draw[red, <-, thick] (36) -- ++ (1.5cm, 0.3cm) node[below] {5};
%\draw[blue, ->, thick] (4) -- ++ (-1cm, -1cm) node[below] {10};

\path[main edge, font=\sffamily\large]
	(1) edge node{\( e_{1} \)} (2)        % e1 
	(1) edge node{\( e_{2} \)}  (39)     % e2
	(2) edge node{\( e_{3} \)} (3)	     % e3
	(2) edge node{\( e_{5} \)} (30)	     % e5
	(2) edge node{\( e_{4} \)} (25)	     % e4
	%(3) edge node{\( e_{6} \)} (4)	     % e6
	(3) edge node{\( e_{7} \)} (18)	     % e7
	(4) edge node{\( e_{8} \)} (5)  	% e8
	(4) edge node{\( e_{9} \)} (14) 	 % e9
	(5) edge node{\( e_{10} \)} (6)  	 % e10
	(5) edge node{\( e_{11} \)} (8)  	% e11
	(6) edge node[above left]{\( e_{12} \)} (7)   	% e12
	%(6) edge node{\( e_{13} \)} (11)  	 % e13
	(6) edge node[left]{\( e_{14} \)} (31)   	% e14
	(7) edge node{\( e_{15} \)} (8)   	% e15
	%(8) edge node{\( e_{16} \)}  (9)      % e16
	(9) edge node{\( e_{17} \)} (39)      % e17
	(10) edge node{\( e_{18} \)} (11)   % e18
	(10) edge node[right]{\( e_{19} \)} (13)   % e19
	(10) edge node{\( e_{20} \)} (32) % e 20
	(11) edge node[right]{\( e_{21} \)} (12)   % e21
	(12) edge node{\( e_{22} \)} (13)   % e22
	(13) edge node{\( e_{23} \)} (14)   % e23
	(14) edge node{\( e_{24} \)} (15)   % e24
	(15) edge node{\( e_{25} \)}  (16) 		% e25
	(16) edge node{\( e_{27} \)}  (19) 		% e27
	(16) edge node{\( e_{28} \)}  (21) 		% e28
	(16) edge node{\( e_{29} \)}  (24) 		% e29
	(17) edge node{\( e_{26} \)}  (16) 		% e26
	(17) edge node{\( e_{30} \)}  (18) 		% e30
	(17) edge node{\( e_{31} \)} (27)	     % e31
	(19) edge node{\( e_{32} \)}   (20) 		% e32
	(19) edge node{\( e_{33} \)}   (33) 		% e33
	(20) edge node{\( e_{34} \)}   (34) 		% e34
	(21) edge node{\( e_{35} \)}   (22) 		% e35
	(22) edge node[above right]{\( e_{36} \)}   (23) 		% e36
	(22) edge node{\( e_{37} \)}   (35) 		% e37
	(23) edge node[above right]{\( e_{39} \)}   (36) 		% e39
	(23) edge node{\( e_{38} \)}   (24) 		% e38
	%(25) edge node{\( e_{40} \)}  (26)	     % e40
	(25) edge node{\( e_{41} \)}  (37)	     % e41
	(26) edge node{\( e_{42} \)}  (27)	     % e42
	(26) edge node{\( e_{43} \)}  (28)	     % e43
	(26) edge node{\( e_{44} \)}  (29)	     % e44
	(28) edge node{\( e_{45} \)}  (29)	     % e45
	(29) edge node{\( e_{46} \)} (38)	     % e46 
	;     	
\end{tikzpicture} 
\end{document}

==> fig/tikz/ieee39-net-tree-reducible.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}                   
 \node[supply node] (39) at (0, -1) {39};   \node[main node] (1) at (0, 1) {1};
 \node[demand node] (2) at (1.5, 2.5) {2};  \node[main node] (9) at (1.5, -2.5) {9};
  \node[main node] (3) at (3.5, 2.5) {3};   \node[main node] (8) at (3.5, -2.5) {8}; 
  \node[main node] (4) at (5, 1) {4};   \node[main node] (5) at (5, -1) {5}; 
  \node[main node] (6) at (6, -2.5) {6};     \node[main node] (7) at (4.5, -4) {7};    \node[supply node] (31) at (6.1, -4) {31}; 
  \node[demand node] (14) at (7, 1) {14};      \node[main node] (13) at (8.5, -0.2) {13}; 
   \node[main node] (11) at (7.5, -3.5) {11}; \node[supply node] (32) at (10.5, -3.5){32};
 \node[main node] (12) at (7.5, -1.8) {12};  \node[main node] (10) at (9, -2.3) {10};  
 \node[main node] (18) at (5.3, 3.3) {18};  \node[demand node] (17) at (7, 4) {17}; 
   \node[main node] (15) at (9, 1.6) {15};     \node[demand node] (16) at (9, 3.4) {16};  
   
    \node[main node] (25) at (3, 4) {25};  
    \node[main node] (26) at (4.2, 5.5) {26};   \node[main node] (27) at (5.8, 5.5) {27};    
         \node[supply node] (30) at (0, 4) {30};      \node[supply node] (37) at (1.5, 5.5) {37}; 
     \node[main node] (28) at (3.2, 6.8) {28};      \node[main node] (29) at (5.2, 6.8) {29};  
     \node[supply node] (38) at (7, 6.8) {38}; 
     
     \node[main node] (24) at (10, 5) {24};       \node[main node] (23) at (12, 5) {23};    \node[supply node] (36) at (11, 6.5) {36};
     \node[main node] (21) at (11, 3.4) {21};   \node[main node] (22) at (13, 3.4) {22};    \node[main node] (35) at (13, 1.7) {35};
     \node[demand node] (19) at (10.5, 2) {19};        \node[supply node] (33) at (11.8, 1) {33};
      \node[main node] (20) at (10.5, 0.3) {20};     \node[supply node] (34) at (10.5, -1.5) {34};

%\draw[blue, <-, thick] (39) -- ++ (-1cm, -1cm) node[below] {\( p \)};
%\draw[red, <-, thick] (36) -- ++ (1.5cm, 0.3cm) node[below] {5};
%\draw[blue, ->, thick] (4) -- ++ (-1cm, -1cm) node[below] {10};

\path[main edge, font=\sffamily\large]
	(1) edge node{\( e_{1} \)} (2)        % e1 
	(1) edge node{\( e_{2} \)}  (39)     % e2
	(2) edge node{\( e_{3} \)} (3)	     % e3
	(2) edge node{\( e_{5} \)} (30)	     % e5
	(2) edge node{\( e_{4} \)} (25)	     % e4
	(3) edge[dashed] node{\( e_{6} \)} (4)	     % e6
	(3) edge node{\( e_{7} \)} (18)	     % e7
	(4) edge node{\( e_{8} \)} (5)  	% e8
	(4) edge node{\( e_{9} \)} (14) 	 % e9
	(5) edge node{\( e_{10} \)} (6)  	 % e10
	(5) edge node{\( e_{11} \)} (8)  	% e11
	(6) edge node[above left]{\( e_{12} \)} (7)   	% e12
	(6) edge[dashed] node{\( e_{13} \)} (11)  	 % e13
	(6) edge node[left]{\( e_{14} \)} (31)   	% e14
	(7) edge node{\( e_{15} \)} (8)   	% e15
	(8) edge[dashed] node{\( e_{16} \)}  (9)      % e16
	(9) edge node{\( e_{17} \)} (39)      % e17
	(10) edge node{\( e_{18} \)} (11)   % e18
	(10) edge node[right]{\( e_{19} \)} (13)   % e19
	(10) edge node{\( e_{20} \)} (32) % e 20
	(11) edge node[right]{\( e_{21} \)} (12)   % e21
	(12) edge node{\( e_{22} \)} (13)   % e22
	(13) edge node{\( e_{23} \)} (14)   % e23
	(14) edge node{\( e_{24} \)} (15)   % e24
	(15) edge node{\( e_{25} \)}  (16) 		% e25
	(16) edge node{\( e_{27} \)}  (19) 		% e27
	(16) edge node{\( e_{28} \)}  (21) 		% e28
	(16) edge node{\( e_{29} \)}  (24) 		% e29
	(17) edge node{\( e_{26} \)}  (16) 		% e26
	(17) edge node{\( e_{30} \)}  (18) 		% e30
	(17) edge node{\( e_{31} \)} (27)	     % e31
	(19) edge node{\( e_{32} \)}   (20) 		% e32
	(19) edge node{\( e_{33} \)}   (33) 		% e33
	(20) edge node{\( e_{34} \)}   (34) 		% e34
	(21) edge node{\( e_{35} \)}   (22) 		% e35
	(22) edge node[above right]{\( e_{36} \)}   (23) 		% e36
	(22) edge node{\( e_{37} \)}   (35) 		% e37
	(23) edge node[above right]{\( e_{39} \)}   (36) 		% e39
	(23) edge node{\( e_{38} \)}   (24) 		% e38
	(25) edge[dashed] node{\( e_{40} \)}  (26)	     % e40
	(25) edge node{\( e_{41} \)}  (37)	     % e41
	(26) edge node{\( e_{42} \)}  (27)	     % e42
	(26) edge node{\( e_{43} \)}  (28)	     % e43
	(26) edge node{\( e_{44} \)}  (29)	     % e44
	(28) edge node{\( e_{45} \)}  (29)	     % e45
	(29) edge node{\( e_{46} \)} (38)	     % e46 
	;     	
\end{tikzpicture} 
\end{document}

==> fig/tikz/incidence-graph-control.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}
\node[face] (1)  at (0, 0) {};
\node[face] (2) at (-0.5, -0.5) {};
\node[face] (3)  at (0.5, -0.5) {};
\node[face] (4) at (0, -0.5) {};

\node[face] (5) at (-0.5, -1) {};
\node[face] (6)  at (0.5, -1) {};
\node[face] (7) at (0, -1) {};
\node at (-0.5, -1.3) {{\scriptsize \( a \) }};
\node at (0, -1.3) {{\scriptsize \( b \) }};
\node at (0.5, -1.3) {{\scriptsize \( c \) }};


\draw (1) -- (2); \draw (1) -- (3); \draw (1) -- (4); 
\draw (2) -- (6); \draw (2) -- (5); 
\draw (3) -- (7); \draw (3) -- (6); 
\draw (4) -- (7); \draw (4) -- (5);

\end{tikzpicture}

\end{document}


==> fig/tikz/incidence-graph-initial-construction.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}
\node[face] (1)  at (0, 0) {};

\node[face] (od) at (-0.6, -0.5) {};
\node[face] (de)  at (-0.2, -0.5) {};
\node[face] (ef) at (0.2, -0.5) {};
\node[face] (of) at (0.6, -0.5) {};

\node[face] (o) at (-0.6, -1) {};
\node[face] (d)  at (-0.2, -1) {};
\node[face] (e) at (0.2, -1) {};
\node[face] (f) at (0.6, -1) {};
\node at (-0.6, -1.3) {{\scriptsize \( o \) }};
\node at (-0.2, -1.3) {{\scriptsize \( d \) }};
\node at (0.2, -1.3) {{\scriptsize \( e \) }};
\node at (0.6, -1.3) {{\scriptsize \( r \) }};

\draw (1) -- (od); \draw (1) -- (de); \draw (1) -- (ef); \draw (1) -- (of); 
\draw (od) -- (o); \draw (od) -- (d); 
\draw (de) -- (d); \draw (de) -- (e); 
\draw (ef) -- (e); \draw (ef) -- (f);
\draw (of) -- (o); \draw (of) -- (f);

\end{tikzpicture}

\end{document}


==> fig/tikz/leaf-elimination.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}[node distance=2cm, auto]
 
  \node[main node] (3) {3};
  \node[main node, dashed] (3a) [xshift=-0.8cm] {3};

  \node[main node] (1) [above left of= 3a] {1};
  \node[main node] (2) [below left of= 3a] {2};
  
  \node[main node] (4) [right of = 3] {4};
  \node[main node, dashed] (4a) [right of = 3, xshift=0.8cm] {4};

  \node[main node] (5) [above right of= 4a] {5};
  \node[main node] (6) [below right of= 4a] {6};
  
  \path[main edge, edge label]
    (1)edge node{\( e_{1} \)}(3a) (2)edge node{\( e_{2} \)}(3a) (3)edge node{\( e_{8} \)}(4) 
    (5)edge node{\( e_{3} \)}(4a) (4a)edge node{\( e_{4} \)}(6);
\end{tikzpicture}

\end{document}


==> fig/tikz/load-decom-exm-a.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=0.4cm and 1.5cm]
 \node[supply node] (1) {1};
 \node[demand node] (3) [above right =of 1] {3};
 \node[demand node] (4) [below right =of 1] {4};
 \node[supply node] (2) [below left =of 4] {2};
 \node[demand node] (5) [below right =of 2] {5};

 \path[main edge, edge label]
   (2) edge (1)
   (1) edge (3)
   (1) edge (4)
   (1) edge (5);

\end{tikzpicture}

\end{document}

==> fig/tikz/load-decom-exm-b.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=0.4cm and 1.5cm]
 \node[supply node] (1) {1};
 \node[demand node] (3) [above right =of 1] {3};
 \node[demand node] (4) [below right =of 1] {4};
 \node[supply node] (2) [below left =of 4] {2};
 \node[demand node] (5) [below right =of 2] {5};

 \path[main edge, edge label]
    (1) edge (5) (2) edge (5)
   (5) edge[bend left] (3) (5) edge (4);
\end{tikzpicture}

\end{document}

==> fig/tikz/net-1s2d.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}%[node distance=0.6cm and 2cm]
 \node[supply node] (1) {1};
 \node[main node] (3) [below right =of 1] {3};
  \node[supply node] (2) [above right =of 3] {2};
 \node[demand node] (4) [below =of 3] {4} ;

 \path[main edge, edge label]
   (1) edge node{\( e_{1} \)} (2)
   (1) edge node[below left] {\( e_{2} \)} (3)
   (2) edge node{\( e_{3} \)} (3)
   (3) edge node{\( e_{4} \)} (4);
   
\end{tikzpicture}

\end{document}

==> fig/tikz/parallel-net.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=3cm]
\node[supply node] (1) {1}; 
\node[demand node] (2) [right of=1] {2}; 
%\node[coordinate] (in) [left = 0.5cm of 1] {}; 
% \node[coordinate] (out) [right = 0.5cm of 2] {}; 
  
  \path[main edge, edge label] 
(1) edge[bend left] node{$ e_{1} $} (2)
(1) edge[bend right] node{$e_{2}$} (2);
% (in) edge node[above left]{\(\mu \)} (1)
% (2) edge  node[above right]{\(\mu \)} (out);
\end{tikzpicture}

\end{document}

==> fig/tikz/radial-net-reduced.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}[node distance=2cm, auto]
 
  \node[main node] (3) {3};
  \node[main node] (1) [above left of= 3] {1};
  \node[main node] (2) [below left of= 3] {2};
  
  \node[main node] (4) [right of = 3] {4};
  \node[main node] (5) [above right of= 4] {5};
  \node[main node] (6) [below right of= 4] {6};
  
  \path[main edge, edge label]
    (1)edge node{\( e_{1} \)}(3) (2)edge node{\( e_{2} \)}(3) (3)edge node{\( e_{8} \)}(4) 
    (5)edge node{\( e_{3} \)}(4) (4)edge node{\( e_{4} \)}(6);
\end{tikzpicture}

\end{document}


==> fig/tikz/radial-net.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}[node distance=2cm, auto]
  \node[main node] (7) {7};
  \node[main node] (8) [ below of =7, yshift = 0.5cm] {8};
  
  \node[main node] (4) [right of=7] {4};
  \node[main node] (5) [above right of= 4] {5};
  \node[main node] (6) [below right of= 4] {6};
  
  \node[main node] (3) [left of=7] {3};
  \node[main node] (1) [above left of= 3] {1};
  \node[main node] (2) [below left of= 3] {2};
  
  \path[main edge, edge label]
    (1)edge node{\( e_1 \) }(3) (3)edge node{\( e_2 \) } (2) (3)edge node{\( e_5 \) } (7) (7)edge node{\( e_7 \) } (8) 
    (7)edge node{\( e_6 \) }(4) (5)edge node{\( e_3 \) }(4) (4)edge node{\( e_4 \) } (6);
\end{tikzpicture}

\end{document}


==> fig/tikz/reduced-tree.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 \node[main node] (0) at (0, 0) { 0 };
 
\node[main node] (1) at (-1.5, -1.5) {1};
\node[main node] (2) at (-0.5, -1.5) {2};
\node[main node] (3) at (0.5, -1.5) {3};
\node[main node] (4) at (1.5, -1.5) {4};

\node[main node] (5) at (-2.5, -3) {5};
\node[main node] (6) at (-1.5, -3) {6};
\node[main node] (7) at (-0.5, -3) {7};
\node[main node] (8) at (0.5, -3) {8};
\node[main node] (9) at (1.5, -3) {9};

\node[main node] (10) at (-2.5, -4.5) {10};
\node[main node] (11) at (-1.5, -4.5) {11};
\node[main node] (12) at (-0.5, -4.5) {12};

 \path[main edge, edge label]
   (1)edge(0)  (2)edge(0) (3)edge(0) (4)edge(0) 
   (5)edge(1)  (6)edge(1) (7)edge(2) (8)edge(3) (9)edge(3) 
   (10)edge(6) (11)edge(6) (12)edge(6)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/rooted-tree-sub2.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 \node[main node] (1) at (0, 0) { 1 };
 
\node[main node] (7) at (-1, -2) {7};
\node[main node] (6) at (1, -2) {6};
\node[main node] (2) at (0, -2) {2};

\draw[<-] (7) -- ++(0, -0.8) node[below]{\( z_{7} \) };
\draw[<-] (2) -- ++(0, -0.8) node[below]{\( z_{2} \) };

 \path[main edge, edge label]
   (2)edge(1)  (6)edge(1)
   (7)edge(1) 
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/rooted-tree.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 \node[main node] (1) at (0, 0) { 1 };
 
\node[main node] (2) at (0, -2) {2};
\node[main node] (3) at (-1, -4) {3}; 
\node[main node] (4) at (0, -4) {4};
\node[main node] (5) at (1, -4) {5};

\node[main node] (6) at (2, -2) {6};

\node[main node] (7) at (-2, -2) {7};
\node[main node] (8) at (-3, -4) {8};
\node[main node] (9) at (-2, -4) {9};

 \path[main edge, edge label]
   (2)edge(1)  (3)edge(2) (4)edge(2) (5)edge(2) (6)edge(1)
   (7)edge(1) (8)edge(7) (9)edge(7)
   ;      
\end{tikzpicture}

\end{document}



==> fig/tikz/search-tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture} %, font=\bfseries
 \node[infeasible node] (0) at (0, 0) {}; % { \color{white} \( ( \mathcal{E}^{0}, p^{0}) \)};
 \node[feasible node] (11) at (-4, -2) {};% { \color{white} D};
 \node[infeasible node] (12) at (0, -2) {}; % { \color{white} A }; 
 \node[infeasible node] (13) at (4, -2) {}; % { \color{white} C};
 \node (dot11) at (-2, -2) {\( \ldots\ldots \)};
 \node (dot12) at (2, -2) {\( \ldots\ldots \)};
 
 \node[feasible node] (21) at (-4, -4) {};
 \node[infeasible node] (22) at (-2, -4) {}; 
 \node[infeasible node] (23) at (0, -4) {};
  \node[feasible node] (24) at (2, -4) {}; %{  \color{white} B };
 \node[infeasible node] (25) at (4, -4) {}; 
 \node[infeasible node] (26) at (6, -4) {};
 \node (dot21) at (-3, -4) {\( \ldots\ldots \)};
 \node (dot22) at (-1, -4) {\( \ldots\ldots \)}; 
  \node (dot23) at (1, -4) {\( \ldots\ldots \)};
 \node (dot24) at (3, -4) {\( \ldots\ldots \)}; 
 \node (dot25) at (5, -4) {\( \ldots\ldots \)}; 
 
  \node[feasible node] (81) at (-4, -6) {};
 \node[infeasible node] (82) at (-2, -6) {}; 
 \node[infeasible node] (83) at (0, -6) {};
  \node[infeasible node] (84) at (2, -6) {};
 \node[infeasible node] (85) at (4, -6) {}; 
 \node[infeasible node] (86) at (6, -6) {};
 \node (dot81) at (-3, -6) {\( \ldots\ldots \)};
 \node (dot82) at (-1, -6) {\( \ldots\ldots \)}; 
  \node (dot83) at (1, -6) {\( \ldots\ldots \)};
 \node (dot84) at (3, -6) {\( \ldots\ldots \)}; 
  \node (dot85) at (5, -6) {\( \ldots\ldots \)}; 
  \node (dot86) at (7, -6) { \( \ldots\ldots \) };

 \node[feasible node] (T) at (5.5, 0) {};
 \node at (6.8, 0) {feasible state};
  \node[infeasible node] (T) at (5.5, -1) {};
 \node at (7, -1) {infeasible state};
   
 \node[feasible node] (91) at (-4, -7.5) {};
 \node[feasible node] (92) at (-2, -7.5) {}; 
 \node[feasible node] (93) at (0, -7.5) {};
 \node[feasible node] (94) at (2, -7.5) {};
 \node[feasible node] (95) at (4, -7.5) {}; 
 \node[feasible node] (96) at (6, -7.5) {};
 \node (dot91) at (-3, -7.5) {\( \ldots\ldots \)};
 \node (dot92) at (-1, -7.5) {\( \ldots\ldots \)}; 
 \node (dot93) at (1, -7.5) {\( \ldots\ldots \)};
 \node (dot94) at (3, -7.5) {\( \ldots\ldots \)}; 
  \node (dot95) at (5, -7.5) {\( \ldots\ldots \)}; 
  \node (dot96) at (7, -7.5) { \( \ldots\ldots \) };
 
\node at (-6, 0) {\( t = 0 \) };
\node at (-6, -2) {\( t=1 \)};
\node at (-6, -4) {\( t=2 \)};
\node at (-6, -6) {\( t = N-1 \)};
\node at (-6, -7.5) {\( t=N \)};
 
 \path[main edge, edge label]
   (0) edge[blue](11)  (0) edge[ultra thick]  (12) (0) edge  (13) (0) edge  (dot11)  (0) edge  (dot12)
   (dot11) edge[blue] (21)    (dot11) edge (dot21) (dot11) edge (23) 
   (dot12) edge (dot23) (dot12) edge (dot24) (dot12) edge (dot25)
   (12) edge (22) (12) edge (dot23) (12) edge[blue, ultra thick] (24) 
   (13) edge  (25) (13) edge  (22) (13) edge  (26) (13)edge[blue](24)
   (dot21)edge[dashed, blue, very thick](81) (dot21)edge[dashed](dot82) (22)edge[dashed](dot81) 
    (22)edge[dashed](83)  (25)edge[dashed](84)   (dot24)edge[dashed](dot84)  (dot25)edge[dashed](dot86)
    (dot22)edge[dashed](dot83)  (dot23)edge[dashed](83)  (dot23)edge[dashed](dot84)  (25)edge[dashed](86)
     (26)edge[dashed](dot86)  (26)edge[dashed](86)  (26)edge[dashed](85)  (25)edge[dashed](85)
   (dot22) edge[dashed] (82) (23) edge[dashed]  (82) (23) edge[dashed]  (86) (23)edge[dashed](84)   
   (81)edge[blue](91) (82)edge[blue](92) (83)edge[blue](93) (84)edge[blue](94) (85)edge[blue](95) (86)edge[blue](96)
   ;      
\end{tikzpicture}

\end{document}



==> fig/tikz/single-sd-example.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=0.4cm and 1.5cm]
 \node[supply node] (1) {1};
 \node[main node] (2) [right =of 1] {2};
 \node[demand node] (3) [right =of 2] {3};

 \path[main edge, edge label]
   (1) edge node[below]{$e_{1}$} (2)
   (1) edge[bend left] node {$e_{2}$} (2)
   (2) edge node[below]{\( e_{3} \)} (3)
   (2) edge[bend left] node {\( e_{4} \)} (3)
   (1) edge[bend right] node[below] {\( e_{5} \)} (3);

\end{tikzpicture}
\end{document}

==> fig/tikz/star-net-1.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\node[main node] (0) at (0, 0) { 0 };
\node[main node] (1) at (-2, -2) {1};
\node[main node] (2) at (0, -2) {2};
\node[main node] (3) at (2, -2) {3};

\draw[->] (0) -- ++(0, +0.8) node[right]{\( z \) };

 \path[main edge, edge label]
   (1)edge(0) (2)edge(0) (3)edge(0)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/star-net.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 \node[main node] (0) at (0, 0) { 1 };
 
\node[main node] (1) at (-1, -1.5) {2};
\node[main node] (2) at (1, -1.5) {\( \mathbf{n} \) };
\node (i) at (0, -1.5){\( \ldots \) };

 \path[main edge, edge label]
   (1)edge(0)  (2)edge(0) (i)edge[densely dashed](0)
   ;      
  
\draw[latex-,  blue] (1) -- ++(0, -0.7) node[below]{\( g^{\mathrm{in}}_{2} \) };
\draw[latex-,  blue] (i) -- ++(0, -0.7) node[below]{\( g^{\mathrm{in}}_{i} \) };
\draw[latex-,  blue] (2) -- ++(0, -0.7) node[below]{\( g^{\mathrm{in}}_{n} \) };
\draw[latex-,  blue] (0) -- ++(-0.7, 0.7) node[above left]{\( g^{\mathrm{in}}_{1} \) };
\draw[-latex,  red] (0) -- ++(0.7, 0.7) node[above right]{\( g^{\mathrm{out}} \) };

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-1.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture} 
\draw [<-> ] (0,4.5) node[left] {\large \( u_{2} \)} --(0,0) node[below left] at (0, 0) {\large \( o \)} -- (4.5,0) node[below right]{\large \( u_{1} \)}; 
\draw[fill=gray] (3.43, 3.43)node[above right]{\large \( a \) } -- (3.65, 2.35) node[above right]{\large \( b \) }-- (2.35, 3.65) node[below left]{\large \( c \) }-- (3.43, 3.43);
\draw[densely dashed] (3.65, 2.35) -- (3.65, 0) node[above right]{\large \( b' \) };
\draw[densely dashed] (2.35, 3.65) -- (2.35, 0) node[above left]{\large \( c' \) };
\draw[ultra thick] (2.35, 0) -- (3.65, 0);
\draw (3, 0) --(3, -0.2) node[below]{\large \( \mathrm{proj}_{2}(P) \) };
\draw (2.5, 1.7) --(2.2, 1.7) node[left]{\large \( \mathrm{sweep}_{2}(P) \) };
\draw (3, 3.3) --(3, 3.7) node[above]{\large \( P \) };
%\draw[->] (4.3, 2.4) --(4.3, 1.8); 
%\node at (4.4, 2.1)[right] { \large \( e_{2} \) };

\end{tikzpicture}

\end{document}

==> fig/tikz/sweep-2.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture} 
\draw [<-> ] (0,4.5) node[left] {\Large \( u_{2} \)} --(0,0) node[below left] at (0, 0) { \Large\( o \)} -- (4.5,0) node[below right]{\Large \( u_{1} \)}; 
\draw[fill=gray] (3.43, 3.43) -- (3.65, 2.35) -- (3.65, 0) -- (2.35, 0) -- (2.35, 3.65) -- (3.43, 3.43);
\draw[densely dashed] (2.35, 3.65) -- (0, 3.65);
% \draw[->] (2.0, 4.2) -- (1,  4.2); 
% \node at (1.5, 4.4) {\Large  \(e_{1}\) };
\draw[ultra thick] (0, 0) -- (0, 3.65);
\node at (1.3, 1.9) { \large \( \mathrm{cube}(P) \) };
\draw (2.5, 0.9) -- (2.2, 0.9) node[left]{\large  \( \mathrm{sweep}_{2}(P) \) };

\end{tikzpicture}

\end{document}

==> fig/tikz/sweep-2cases-1.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,2) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (3,0) node [below right] {\( x_{1} \)}; 
\draw[fill] (0.8, 1.3) circle (0.05cm);
\draw[ultra thick] (1.6, 1.7) to (2.5, 0.8);

\draw[fill] (0.8, 0) circle (0.05cm);
\draw[ultra thick] (1.6, 0) to (2.5, 0);

%\draw[blue, thin] (2.5, 2.5) -- +(0.3, 0.3) node[above right] {\scriptsize \( P \)};
\draw[densely dashed] (0.8, 1.3) to (0.8, 0);
\draw[densely dashed] (1.6, 1.7) to (1.6, 0);
\draw[densely dashed] (2.5, 0.8) -- (2.5, 0);

%\node at (2.5, 1.2) {\scriptsize \( \mathrm{sweep}_{2}(P) \)}; 
%\node[above] at (2.5, 0) {\scriptsize \( \mathrm{proj}_{2}(P) \)}; 
%\draw[thin] (3.5, -0.3) -- (3.9, 0.3);

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2cases-1a.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,2) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (2,0) node [below right] {\( x_{1} \)}; 
\draw[fill] (0.8, 1.3) node[above]{\scriptsize \( P \)} circle (0.05cm);
\draw[fill] (0.8, 0) node[below]{\scriptsize \( \mathrm{proj}_{2} P \)} circle (0.05cm);

%\draw[blue, thin] (2.5, 2.5) -- +(0.3, 0.3) node[above right] { \( P \)};
\draw[densely dashed] (0.8, 1.3) to (0.8, 0);
\node[right] at (0.8, 0.7) {\scriptsize \( \mathrm{sweep}_{2} P \)}; 
%\node[above] at (2.5, 0) {\scriptsize \( \mathrm{proj}_{2}(P) \)}; 
%\draw[thin] (3.5, -0.3) -- (3.9, 0.3);

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2cases-1b.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,2) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (2,0) node [below right] {\( x_{1} \)}; 

\draw[ultra thick] (0.4, 1.7) to (1.3, 0.8);
\draw[ultra thick] (0.4, 0) to (1.3, 0);
\draw[densely dashed] (0.4, 1.7) to (0.4, 0);
\draw[densely dashed] (1.3, 0.8) -- (1.3, 0);

\node[above right] at (0.9, 1.2) {\scriptsize \( P \)};
\node[below] at (0.85, 0) {\scriptsize \( \mathrm{proj}_{2} P \)};

\node[right] at (1.3, 0.5) {\scriptsize \( \mathrm{sweep}_{2}P \)};
%\node[above] at (2.5, 0) {\scriptsize \( \mathrm{proj}_{2}(P) \)}; 
\draw[thin] (1, 0.5) -- (1.4, 0.5);

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2cases-2.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,2) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (3,0) node [below right] {\( x_{1} \)}; 
\draw[ultra thick] (0.8, 0.8) to (0.8, 1.7);
\draw[fill] (1.6, 1.7) to (2, 0.8) to (2.7, 1.3) to (1.6, 1.7);

\draw[fill] (0.8, 0) circle (0.05cm);
\draw[ultra thick] (1.6, 0) to (2.7, 0);


%\draw[blue, thin] (2.5, 2.5) -- +(0.3, 0.3) node[above right] {\scriptsize \( P \)};
\draw[densely dashed] (0.8, 0.8) to (0.8, 0);
\draw[densely dashed] (1.6, 1.7) to (1.6, 0);
\draw[densely dashed] (2.7, 1.3) -- (2.7, 0);

%\node at (2.5, 1.2) {\scriptsize \( \mathrm{sweep}_{2}(P) \)}; 
%\node[above] at (2.5, 0) {\scriptsize \( \mathrm{proj}_{2}(P) \)}; 
%\draw[thin] (3.5, -0.3) -- (3.9, 0.3);

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2cases-2a.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,2) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (2,0) node [below right] {\( x_{1} \)}; 
\draw[ultra thick] (0.8, 0.9) to (0.8, 1.7) node[above] {\scriptsize \( P \)};
\draw[fill] (0.8, 0) circle (0.05cm);
\draw[densely dashed] (0.8, 0.9) to (0.8, 0) node[below] {\scriptsize \( \mathrm{proj}_{2}(P) \)}; 

\node[right] at (0.8, 0.8){\scriptsize \( \mathrm{sweep}_{2}(P) \)}; 
%\draw[thin] (3.5, -0.3) -- (3.9, 0.3);

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2cases-2b.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (1.2,2) node [left] {\( x_{2} \)}-- (1.2,0) node [below left] {0} -- (3.4,0) node [below right] {\( x_{1} \)}; 
\draw[fill] (1.6, 1.7) to (2, 0.8) to (2.7, 1.3) to (1.6, 1.7);
\draw[ultra thick] (1.6, 0) to (2.7, 0);
\draw[densely dashed] (1.6, 1.7) to (1.6, 0);
\draw[densely dashed] (2.7, 1.3) -- (2.7, 0);

\node[above right] at (2.1, 1.5) {\scriptsize \( P \)};
\node[below] at (2.15, 0) {\scriptsize \( \mathrm{proj}_{2} P \)};

\draw[thin] (2.4, 0.7) -- (2.8, 0.7);
\node[right] at (2.7, 0.7) {\scriptsize \( \mathrm{sweep}_{2}P \)};

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2d-face-lattice.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}
\node[face] (1)  at (-0.6, 0) {};
\node[face] (2) at (-0.2, 0) {};
\node[face, fill=black!30] (3)  at (0.2, 0) {};
\node[face, fill=black!30] (4) at (0.6, 0) {};

\node at (-0.6, -0.3){{\scriptsize \( a \) }};
\node at (-0.2, -0.3){{\scriptsize \( b \) }};
\node at (0.6, -0.3){{\scriptsize \( b' \) }};
\node at (0.2, -0.3){{\scriptsize \( a' \) }};

\node[face] (5) at (-0.6, 0.5) {};
\node[face, fill=none] (6) at (-0.2, 0.5) {};
\node[face, fill=none] (7) at (0.2, 0.5) {};
\node[face, fill=black!30] (8) at (0.6, 0.5) {};

\node[face, fill=none] (9) at (0, 1) {};


\draw (1) -- (5); \draw (2) -- (5);
\draw[color=black!60] (1)[color=black!60] -- (6); \draw[color=black!60] (3) -- (6);
\draw[color=black!60] (2)[color=black!60] -- (7); \draw[color=black!60] (4) -- (7);
\draw[color=black!60] (3)[color=black!60] -- (8); \draw[color=black!60] (4) -- (8);

\draw[color=black!60] (5) -- (9); \draw[color=black!60] (6) -- (9); \draw[color=black!60] (7) -- (9); \draw[color=black!60] (8) -- (9);



\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-2d-polytope.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw [<->] (0,4) node [left] {\( x_{2} \)}-- (0,0) node [below left] {0} -- (5,0) node [below right] {\( x_{1} \)}; 
\draw[ultra thick] (1.5, 3) node[left] {\( a \)} to (3.5, 2) node[right] {\( b \)};
\draw[thin] (2.5, 2.5) -- +(0.3, 0.3) node[above right] {\( P \)};
\draw[dashed] (1.5, -0.6) node[below left] { \( \hat{a} \) } to (1.5, 0) node[below left]{\( a' \) } to (1.5, 3);
\draw[dashed] (3.5, -1.6) node [below right] {\( \hat{b} \)} to (3.5, 0) node[below right]{\( b' \) } to (3.5, 2);
\draw[ultra thick] (1.5, 0) -- (3.5, 0);
\draw[dashed] (1.5, -0.6) -- (3.5, -1.6);

\draw[thin] (3.5, -1.0) -- +(0.4, 0) node[right] {\( \hat{P} \)};


\node at (2.5, 1.2) { \( \mathrm{sweep}_{2}(P) \)}; 
\node[above] at (2.5, 0) { \( \mathrm{proj}_{2}(P) \)}; 

\end{tikzpicture}

\end{document}


==> fig/tikz/sweep-incidence-graph.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}

\begin{document}

\begin{tikzpicture}
\node[face] (1)  at (0, 0) {};

\node[face] (ac) at (-0.5, -0.5) {};
\node[face, fill=black!30] (bb1)  at (0.5, -0.5) {};
\node[face] (ab) at (0, -0.5) {};

\node[face] (a) at (-0.5, -1) {};
\node[face] (c)  at (0.5, -1) {};
\node[face] (b) at (0, -1) {};
\node at (-0.5, -1.3){{\scriptsize \( a \) }};
\node at (0, -1.3){{\scriptsize \( b \) }};
\node at (0.5, -1.3){{\scriptsize \( c \) }};

\node[face, fill=black!30] (b1) at (1, -1) {};
\node[face, fill=black!30] (c1)  at (1.5, -1) {};
\node[face] (b) at (0, -1) {};
\node at (1, -1.3){{\scriptsize \( b' \) }};
\node at (1.5, -1.3){{\scriptsize \( c' \) }};

\node[face, fill=black!30] (cc1) at (1, -0.5) {};
\node[face, fill=black!30] (b1c1)  at (1.5, -0.5) {};

\draw (1) -- (ac); \draw[color=black!60] (1) -- (bb1); \draw (1) -- (ab); 
\draw[color=black!60] (1) --(cc1); \draw[color=black!60] (1) -- (b1c1);
\draw (ac) -- (a); \draw (ac) -- (c); 
\draw[color=black!60] (bb1) -- (b); \draw[color=black!60] (bb1) -- (b1); 
\draw (ab) -- (b); \draw (ab) -- (a);
\draw[color=black!60] (cc1) --(c); \draw[color=black!60] (cc1)--(c1);
\draw[color=black!60] (b1c1)--(b1); \draw[color=black!60] (b1c1)--(c1);

\end{tikzpicture}

\end{document}


==> fig/tikz/tree-decom-sub0.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw[white] (-1, -2.5) rectangle (1,1);    % place holder

\node[main node] (1) at (0, 0) { 0};

\node[main node] (2) at (-0.5, -1.5) {1};
\draw[<-] (2) -- ++(0, -0.6) node[below]{\( z_{1} \) };
\draw[->] (1) -- ++(0, 0.6) node[above]{\( \mathbf{0} \) };

\node[main node] (3) at (0.5, -1.5) {2};
\draw[<-] (3) -- ++(0, -0.6) node[below]{\( z_{2} \) };

 \path[main edge, edge label]
   (2)edge(1)  (3)edge(1)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/tree-decom-sub1.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
\draw[white] (-1, -2.5) rectangle (1,1);    % place holder

\node[main node] (1) at (0, 0) { 1 };
\draw[->] (1) -- ++(0, 0.6) node[above]{\( z_{1} \) };

\node[main node] (2) at (-0.5, -1.5) {3};

\node[main node] (3) at (0.5, -1.5) {4};

\path[main edge, edge label]
   (2)edge(1)  (3)edge(1)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/tree-decom-sub2.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture}
\draw[white] (-1, -2.5) rectangle (1,1);    % place holder
 
\node[main node] (1) at (0, 0) { 2 };
 
\node[main node] (2) at (-0.5, -1.5) {5};
\draw[<-] (2) -- ++(0, -0.6) node[below]{\( z_{5} \) };

\draw[->] (1) -- ++(0, 0.6) node[above]{\( z_{2} \) };

\node[main node] (3) at (0.5, -1.5) {6};

 \path[main edge, edge label]
   (2)edge(1)  (3)edge(1)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/tree-decom-sub5.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 

\draw[white] (-1, -2.5) rectangle (1,1);    % place holder

\node[main node] (1) at (0, 0) { 5 };
\draw[->] (1) -- ++(0, 0.6) node[above]{\( z_{5} \) };

\node[main node] (2) at (-0.5, -1.5) {7};
\node[main node] (3) at (0.5, -1.5) {8};

 \path[main edge, edge label]
   (2)edge(1)  (3)edge(1)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/tree-decom-subtree-2.tex <==
\documentclass{standalone}

\input{tikz_config}

\begin{document}

\begin{tikzpicture} 
 
\node[main node] (2) at (0, -2) {2};
\node[main node] (3) at (-1, -4) {3}; 
\node[main node] (4) at (0, -4) {4};
\node[main node] (5) at (1, -4) {5};
\draw[->] (2) -- ++(0, 0.8) node[above]{\( z_{2} \) };

 \path[main edge, edge label]
  (3)edge(2) (4)edge(2) (5)edge(2)
   ;      
\end{tikzpicture}

\end{document}


==> fig/tikz/triangular-net-a.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=0.6cm and 2cm]
 \node[supply node] (1) {1};
 \node[demand node] (2) [above right =of 1] {2};
 \node[demand node] (3) [below right =of 1] {3};

 \path[main edge, edge label]
   (1) edge node{\( e_{2} \)} (2)
   (1) edge node[below left] {\( e_{3} \)} (3);
   
\end{tikzpicture}

\end{document}

==> fig/tikz/triangular-net-b.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=0.6cm and 2cm]
 \node[supply node] (1) {1};
 \node[demand node] (2) [above right =of 1] {2};
 \node[demand node] (3) [below right =of 1] {3};

 \path[main edge, edge label]
   (1) edge node{\( e_{2} \)} (2)
   (1) edge node[below left] {\( e_{3} \)} (3)
   (2) edge node{\( e_{4} \)} (3);
   
\end{tikzpicture}

\end{document}

==> fig/tikz/triangular-net.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}

\begin{tikzpicture}[node distance=0.6cm and 2cm]
 \node[supply node] (1) {1};
 \node[demand node] (2) [above right =of 1] {2};
 \node[demand node] (3) [below right =of 1] {3};

 \path[main edge, edge label]
 (1) edge[bend left] node{\( e_{1} \)} (2)
   (1) edge node[below right]{\( e_{2} \)} (2)
   (1) edge node[below left] {\( e_{3} \)} (3)
   (2) edge node{\( e_{4} \)} (3);
   
\end{tikzpicture}

\end{document}
